ATLAS: Autoregressive Trajectories for Longitudinal Analysis of Survival

Dynamic survival prediction requires estimates that reflect a patient's observed clinical history. We introduce ATLAS (Autoregressive Trajectories for Longitudinal Analysis of Survival), a framework that trains a sequence model on longitudinal data and autoregressively samples possible futures conditional on an individual's covariates and observed history. These trajectories form a patient-specific synthetic cohort from which Kaplan-Meier survival curves and Aalen-Johansen cumulative incidence curves are estimated. We evaluate ATLAS using two stochastic finite-state automaton benchmarks with exact conditional reference curves: a single-covariate process with duration dependence and a late rule change, and a three-covariate Markov process with recovery and competing causes of death. Comparisons include eight direct survival models, including validation-optimized DRSA and Dynamic-DeepHit and history-aware SurvTRACE adaptations, with each neural model trained nine times in the first experiment and five times in the second. After baseline, every ATLAS configuration had lower mean survival-curve error than every fitted direct comparator in both experiments. With a common Sobol sampler and 10,000 trajectories per patient, the best ATLAS model did so in every individual training run, and its mean error was 62% to 84% lower than that of the strongest direct comparator. Baseline advantages were smaller and less consistent in the duration-dependent experiment. ATLAS provides a generative framework for history-conditioned survival estimation, while the accompanying benchmarks enable direct assessment of individual survival and competing-risk predictions against known reference curves.

==> sections/figure_cr_state_graph.tex <==
% State graph for the multi-covariate competing-risks experiment.
% Drug-dependent recovery transitions are drawn with heavy lines; death exits are dashed.
\begin{tikzpicture}[
  >={Stealth[length=2mm]},
  st/.style={draw,rounded corners=2pt,inner sep=3pt,font=\small,fill=white},
  dead/.style={st,draw,thick},
  x=1.05cm,y=1.05cm,
  arr/.style={->,line width=0.5pt,color=black!70},
  rec/.style={->,line width=2.2pt,color=black},
  die/.style={->,line width=0.5pt,dashed,color=black!70}]
\node[st] (H)  at (0,0)      {Healthy};
\node[st] (A)  at (2.2,1.7)  {Sick A};
\node[st] (B)  at (2.2,-1.7) {Sick B};
\node[st] (AB) at (4.6,0)    {Sick AB};
\node[st] (VA) at (7.0,1.7)  {Sicker A};
\node[st] (VB) at (7.0,-1.7) {Sicker B};
\node[st] (VAB) at (9.2,0)   {Sicker AB};
\node[dead] (DA) at (11.8,1.7)  {Death A};
\node[dead] (DB) at (11.8,-1.7) {Death B};
% Healthy <-> Sick A / Sick B, Healthy -> Sick AB
\draw[arr] (H) to[bend left=12] (A);   \draw[arr] (A) to[bend left=12] (H);
\draw[arr] (H) to[bend right=12] (B);  \draw[arr] (B) to[bend right=12] (H);
\draw[arr] (H) -- (AB);
% Sick A / Sick B <-> Sick AB
\draw[arr] (A) to[bend left=12] (AB);  \draw[arr] (AB) to[bend left=12] (A);
\draw[arr] (B) to[bend right=12] (AB); \draw[arr] (AB) to[bend right=12] (B);
% Sick A <-> Sicker A, Sick B <-> Sicker B
\draw[arr] (A) to[bend left=10] (VA);  \draw[arr] (VA) to[bend left=10] (A);
\draw[arr] (B) to[bend right=10] (VB); \draw[rec] (VB) to[bend right=10] (B);
% Sick AB -> Sicker AB, and the drug-dependent return
\draw[arr] (AB) to[bend left=10] (VAB); \draw[rec] (VAB) to[bend left=10] (AB);
% Sicker A / Sicker B -> Sicker AB
\draw[arr] (VA) -- (VAB); \draw[arr] (VB) -- (VAB);
% death exits
\draw[die] (VA) -- (DA); \draw[die] (VB) -- (DB);
\draw[die] (VAB) -- (DA); \draw[die] (VAB) -- (DB);
\end{tikzpicture}

